Hard isogeny problems over RSA moduli and groups with infeasible inversion

We initiate the study of computational problems on elliptic curve isogeny graphs defined over RSA moduli. We conjecture that several variants of the neighbor-search problem over these graphs are hard, and provide a comprehensive list of cryptanalytic attempts on these problems. Moreover, based on the hardness of these problems, we provide a construction of groups with infeasible inversion, where the underlying groups are the ideal class groups of imaginary quadratic orders. Recall that in a group with infeasible inversion, computing the inverse of a group element is required to be hard, while performing the group operation is easy. Motivated by the potential cryptographic application of building a directed transitive signature scheme, the search for a group with infeasible inversion was initiated in the theses of Hohenberger and Molnar (2003). Later it was also shown to provide a broadcast encryption scheme by Irrer et al. (2004). However, to date the only case of a group with infeasible inversion is implied by the much stronger primitive of self-bilinear map constructed by Yamakawa et al. (2014) based on the hardness of factoring and indistinguishability obfuscation (iO). Our construction gives a candidate without using iO.

==> fig_hilbert_attack.tex <==
\begin{figure}
  \centering
    \begin{tikzpicture}
      \begin{scope}[xshift=1cm, yshift = 0cm]
        \node at (0,0) {$\OOO$};
        \def\n{1}
        \def\angleshift{40}
          \pgfmathparse{360/(\n+5)*(3/2+1) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2.5) node (E-1) {$j_{-1} = ~ ?$};
          \pgfmathparse{360/(\n+5)*(3/2-2) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2.5) node (E2) {$ ... $};
        \foreach \i in {0,...,\n} {
          \pgfmathparse{360/(\n+5)*(3/2-\i) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2.5) node (E\i) {$j_{\i}$};
        }
        \foreach \i in {1,...,2} {
          \pgfmathparse{360/(\n+12)*(3/2-\i) + \angleshift + 90}
          \let\angle\pgfmathresult
          \draw (\angle:4) node (H\i) {$j_{0, \i} = ~ ?$};
        }
        \foreach \i in {1,...,2} {
          \pgfmathparse{360/(\n+12)*(3/2-\i) + \angleshift + 30}
          \let\angle\pgfmathresult
          \draw (\angle:4) node (G\i) {$ ... $};
        }
        \foreach \i in {-1,...,1} {
          \pgfmathparse{int(\i+1)}
          \let\j\pgfmathresult
          \draw (E\i) -- node[auto,swap] {\scriptsize$\ell$} (E\j);
        }
          \draw (E0) -- node[auto,swap] {\scriptsize$\ell$} (H1);
          \draw (E0) -- node[auto,swap] {\scriptsize$\ell$} (H2);
          \draw (E1) -- node[auto,swap] {\scriptsize$\ell$} (G1);
          \draw (E1) -- node[auto,swap] {\scriptsize$\ell$} (G2);
      \end{scope}



      \begin{scope}[xshift=9cm, yshift = 0cm]
        \node at (0,0) {$\OOO_K$};
        \node at (-1.75,-0.3) {$*$};
        \def\n{2}
        \def\angleshift{60}
%          \pgfmathparse{360/(\n+5)*(3/2+1) + \angleshift}
%          \let\angle\pgfmathresult
%          \draw (\angle:2) node (E-1) { $*$ };
          \pgfmathparse{360/(\n+5)*(3/2-3) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2) node (E3) {$ * $};
        \foreach \i in {-1,...,\n} {
          \pgfmathparse{360/(\n+5)*(3/2-\i) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2) node (E\i) {$ * $};

          \pgfmathparse{360/(\n+5)*(3/2-\i) + \angleshift }
          \let\angle\pgfmathresult
          \draw (\angle:4) node (H\i) {$j_{\i} $};

          \draw (E\i) -- node[auto,swap] {\scriptsize$f$} (H\i);
        }
        \foreach \i in {-1,...,2} {
          \pgfmathparse{int(\i+1)}
          \let\j\pgfmathresult
          \draw (E\i) -- node[auto,swap] {\scriptsize$\ell$} (E\j);
        }
      \end{scope}

    \end{tikzpicture}    \caption{Attack by computing $H_D$ (left); by computing $H_{D_0}$ and the conductor $f$ (right). }
  \label{fig:hilbert_attack}
\end{figure}


==> fig_joint_neighbor_intro.tex <==
\begin{figure}
  \centering
    \begin{tikzpicture}
      \begin{scope}[xshift=3cm, yshift = 0cm]
        \node at (0,0) {$\ZNZ$};
        \def\n{3}
        \def\angleshift{90}
        \foreach \i in {0,...,\n} {
          \pgfmathparse{360/(\n+3.5)*(3/2-\i) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2.5) node (E\i) {$j_{\i}$};
        }
        \foreach \i in {0,2} {
          \pgfmathparse{int(\i+1)}
          \let\j\pgfmathresult
          \draw (E\i) -- node[auto,swap] {\scriptsize$\ell$} (E\j);
        }
        \foreach \i in {0,...,1} {
          \pgfmathparse{int(\i+2)}
          \let\j\pgfmathresult
          \draw[dashed] (E\i) -- node[auto,swap] {\scriptsize$m$} (E\j);
        }
      \end{scope}

      \begin{scope}[xshift=10cm, yshift = 0cm]
        \node at (0,0) {$\ZNZ$};
        \def\n{1}
        \def\angleshift{40}
          \pgfmathparse{360/(\n+5)*(3/2+1) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2) node (E-1) {$j_{-1} = ~ ?$};
          \pgfmathparse{360/(\n+5)*(3/2-2) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2) node (E2) {$ ... $};
        \foreach \i in {0,...,\n} {
          \pgfmathparse{360/(\n+5)*(3/2-\i) + \angleshift}
          \let\angle\pgfmathresult
          \draw (\angle:2) node (E\i) {$j_{\i}$};
        }
        \foreach \i in {1,...,2} {
          \pgfmathparse{360/(\n+12)*(3/2-\i) + \angleshift + 90}
          \let\angle\pgfmathresult
          \draw (\angle:3.5) node (H\i) {$j_{0, \i} = ~ ?$};
        }
        \foreach \i in {1,...,2} {
          \pgfmathparse{360/(\n+12)*(3/2-\i) + \angleshift + 30}
          \let\angle\pgfmathresult
          \draw (\angle:3.5) node (G\i) {$ ... $};
        }
        \foreach \i in {-1,...,1} {
          \pgfmathparse{int(\i+1)}
          \let\j\pgfmathresult
          \draw (E\i) -- node[auto,swap] {\scriptsize$\ell$} (E\j);
        }
          \draw (E0) -- node[auto,swap] {\scriptsize$\ell$} (H1);
          \draw (E0) -- node[auto,swap] {\scriptsize$\ell$} (H2);
          \draw (E1) -- node[auto,swap] {\scriptsize$\ell$} (G1);
          \draw (E1) -- node[auto,swap] {\scriptsize$\ell$} (G2);
      \end{scope}
    \end{tikzpicture}
  
    \caption{Left: the $(\ell, m)$-isogenous neighbor problem where $\gcd(\ell, m) = 1$. Right: the $(\ell, \ell^2)$-isogenous neighbor problem. }
  \label{fig:joint_neighbor_intro}
\end{figure}


==> fig_parallelogram.tex <==
\begin{figure}
  \centering
    \begin{tikzpicture}
      \begin{scope}[xshift=1cm, yshift = 0.7cm]
        \draw node at (0.  ,0) (O) {$j_0$};
        \draw node at (-0.4,3) (A) {$j_1$};
        \draw node at (2.4 ,0) (B) {$j_2$};
        \draw node at (2   ,3) (C) {$j_3$};
        \draw node at (-2.4  , 0)      (D) {$j_{4}$};

        \draw [->] (O) -- node[auto,swap] {\scriptsize$\ell_1$} (A);
        \draw [->] (O) -- node[auto,swap] {\scriptsize$\ell_2$} (B);
        \draw [->] (O) -- node[auto,swap] {\scriptsize$\ell_3$} (C);
        \draw (B) edge[dashed] (C);        
        \draw (A) edge[dashed] (C);        
        \draw (A) edge[dashed] (D);        
        \draw (O) edge[dashed] (D);        
      \end{scope}

      \begin{scope}[xshift=8cm, yshift = 0.7cm]
        \draw node at (0.  ,0) (O) {$j_0$};
        \draw node at (-0.4,2) (A2) {$j_4$};
        \draw node at (-0.6,3) (A) {$j_1$};
        \draw node at (1.4 ,0) (B2) {$j_5$};
        \draw node at (3.6 ,0) (B) {$j_2$};
        \draw node at (1.6 ,1.6) (C2) {$j_6$};
        \draw node at (3   ,3) (C) {$j_3$};

        \draw node at (1.4 - 0.4, 2) (B2-A2) {$j_7$};
        \draw node at (1.4 - 0.6, 3) (B2-A) {$j_8$};
        \draw node at (1.6 - 2.2 , 1.6) (D1) {$j_{9}$};
        \draw node at (-3.6 + 1.4 , 0) (D2) {$j_{10}$};
        \draw node at (-3.6 + 1.6 , 1.6) (D3) {$j_{11}$};
        \draw node at (-3.6  , 0)      (D4) {$j_{12}$};

        \draw [->] (O) -- node[auto,swap] {\scriptsize$\ell_4$} (A2);
        \draw [->] (O) -- node[auto,swap] {\scriptsize$\ell_5$} (B2);
        \draw [->] (O) -- node[auto,swap] {\scriptsize$\ell_6$} (C2);
        \draw [->] (A2) -- node[auto,swap] {\scriptsize$\ell_1$} (A);
        \draw [->] (B2) -- node[auto,swap] {\scriptsize$\ell_2$} (B);
        \draw [->] (C2) -- node[auto,swap] {\scriptsize$\ell_3$} (C);
        \draw (B2) edge[dashed] (B2-A);        
        \draw (B) edge[dashed] (C);        
        \draw (A) edge[dashed] (C);        
        \draw (A) edge[dashed] (D4);        
        \draw (O) edge[dashed] (D4);        
        \draw (C2) edge[dashed] (D3);        
        \draw (B2-A) edge[dashed] (D2); 
        \draw (B2-A2) edge[dashed] (A2);        
      \end{scope}
    \end{tikzpicture}
    \caption{The parallelogram attack.  }
  \label{fig:parallelogram}
\end{figure}


==> fig_triangle.tex <==
\begin{figure}
  \centering
    \begin{tikzpicture}
      \begin{scope}[xshift=13cm, yshift = 0.7cm]
        \draw node at (0   ,0) (O) {$j_0$};
        \draw node at (1.5 ,0) (l1) {$j_{1,1}$};
        \draw node at (3   ,0) (l2) {$j_{1,2}$};
        \draw node at (4.5 ,0) (l3) {$j_{1,3}$};
        \draw node at (1.2 ,1) (m1) {$j_{2,1}$};
        \draw node at (2.4 ,2) (m2) {$j_{2,2}$};
        \draw node at (0  ,-1) (n1) {$j_{3,1}$};

        \draw node at (1.2+1.5 ,1) (t211) {$t_{2,1,1}$};
        \draw node at (1.2+3.  ,1) (t212) {$t_{2,1,2}$};
        \draw node at (1.2+4.5 ,1) (t213) {$t_{2,1,3}$};
        \draw node at (2.4+1.5 ,2) (t221) {$t_{2,2,1}$};
        \draw node at (2.4+3.  ,2) (t222) {$t_{2,2,2}$};
        \draw node at (2.4+4.5 ,2) (t223) {$t_{2,2,3}$};

        \draw node at (1.5 ,-1) (t311) {$t_{3,1,1}$};
        \draw node at (3   ,-1) (t312) {$t_{3,1,2}$};
        \draw node at (4.5 ,-1) (t313) {$t_{3,1,3}$};
        \draw node at (1.2+4.5 ,0) (t314) {$t_{3,1,4}$};
        \draw node at (2.4+4.5 ,1) (t315) {$t_{3,1,5}$};


        \draw [->] (O) -- node[auto,swap]  {\scriptsize$\ell$} (l1);
        \draw [->] (l1) -- node[auto,swap] {\scriptsize$\ell$} (l2);
        \draw [->] (l2) -- node[auto,swap] {\scriptsize$\ell$} (l3);
        \draw [->] (O) -- node[auto,swap]  {\scriptsize$m$} (m1);
        \draw [->] (m1) -- node[auto,swap] {\scriptsize$m$} (m2);
        \draw [->] (O) -- node[auto,swap] {\scriptsize$n$} (n1);
        \draw (m1) edge[dotted] (t213);         
        \draw (m2) edge[dotted] (t223);        
        \draw (l1) edge[dotted] (t221);        
        \draw (l2) edge[dotted] (t222);        
        \draw (l3) edge[dotted] (t223);        
        \draw (t315) edge[dashed] (t223); 
        \draw (t314) edge[dashed] (t213); 
        \draw (t313) edge[dashed] (l3); 
        \draw (t312) edge[dashed] (l2); 
        \draw (t311) edge[dashed] (l1);    
        \draw (t315) edge[dashed] (t313);  
        \draw (n1) edge[dashed] (t313);     
      \end{scope}
    \end{tikzpicture}
    \caption{ An example for the composable encoding and the extraction algorithm.  }\label{fig:composition}
\end{figure}


==> fig_volcano_1.tex <==
\begin{figure}
  \centering
    \begin{tikzpicture}
      \begin{scope}[xshift=0cm]
        \def\crater{7}
        \foreach \i in {1,...,\crater} {
          \draw[fill] (360/\crater*\i:1cm) circle (5pt);
          \draw (360/\crater*\i : 1cm) -- (360/\crater*\i+360/\crater : 1cm);
          \foreach \j in {-1,1} {
            \draw[fill] (360/\crater*\i : 1cm) -- (360/\crater*\i + \j*360/\crater/4 : 1.8cm) circle (3pt);
            \foreach \k in {-1,0,1} {
              \draw[fill] (360/\crater*\i + \j*360/\crater/4 : 1.8cm) --
              (360/\crater*\i + + \j*360/\crater/4 + \k*360/\crater/6 : 2.3cm) circle (1pt);
            }
          }
        }
      \end{scope}
      
      \begin{scope}[xshift=3.5cm]
        \node at (0,2) {$\Endo(E)$};
        \draw[fill] (0,1) circle(5pt) node[xshift=0.7cm]{$\OOO_K$} -- 
        (0,0) circle(3pt) --
        (0,-1) circle(1pt) node[xshift=0.7cm]{$\Z[\pi]$};
      \end{scope}

      \begin{scope}[xshift=8.5cm]
        \def\crater{7}
        \def\jumpa{-5}
%        \def\jumpb{9}
        \def\diam{1.6cm}

        \foreach \i in {1,...,\crater} {
          \draw (360/\crater*\i : \diam) to (360/\crater*\i+360/\crater : \diam);
          \draw[dashed] (360/\crater*\i : \diam) to (360/\crater*\i+\jumpa*360/\crater : \diam);
 %         \draw[green] (360/\crater*\i : \diam) to[bend right=50] (360/\crater*\i+\jumpb*360/\crater : \diam);
        }
        \foreach \i in {1,...,\crater} {
          \pgfmathparse{int(mod(2^\i,\crater+1))}
         \let\exp\pgfmathresult
          \draw[fill] (360/\crater*\i: \diam) circle (5pt); % +(360/\crater*\i: 0.4) node{$g^{\exp}$};
        }
      \end{scope}

      \begin{scope}[xshift=11cm,yshift=1cm]
        \draw (0,0) -- (0.5,0) (0.5,0) node[black,anchor=west] {$\ell$-isogenies};
        \draw[dashed] (0,-1) -- (0.5,-1) (0.5,-1) node[black,anchor=west] {$m$-isogenies};
  %      \draw[green] (0,-2) -- (0.5,-2) (0.5,-2) node[black,anchor=west] {$x \mapsto x^{5}$};
      \end{scope}
    \end{tikzpicture}
    \caption{Examples of isogeny graphs. Left: a connected component of $G_{\ell}(\K)$, and the corresponding tower of imaginary quadratic orders \cite{de2017mathematics}; Right: the vertex set is $\Ell_\OOO(\C)$ for an imaginary quadratic order $\OOO$, the edges represent (isomorphic classes of) isogenies of degrees $\ell$, $m$. }
  \label{fig:volcano_1}
\end{figure}

% originally from \cite{de2017mathematics}: Schreier graph of the generators of a group of order $13$ under the action of   $S=\{2,3,5,2^{-1},3^{-1},5^{-1}\}\subset (\Z/13\Z)^{×}$


==> fig_volcano_CRT.tex <==

\begin{figure}[t]
  \centering
    \begin{tikzpicture}
      \def \diameter{1cm}
      \begin{scope}[xshift= 0 cm]
        \def\crater{7}
        \foreach \i in {1,...,\crater} {
          \draw[fill] (360/\crater*\i:\diameter) circle (1pt);
          \draw (360/\crater*\i : \diameter) -- (360/\crater*\i+360/\crater : \diameter);
                    \node at (0,0) {$\F_{83}$};
                    \node at (-1.7, 0.4) {$j_0 = 15$};
                    \node at (-0.2, 1.6) {$j_1 = 48$};
                    \node at ( 1.2, 1.3) {$j_2 = 23$};
                    \node at ( 1.8, 0.0) {$j_3 = 29$};
                    \node at ( 1.2,-1.3) {$j_4 = 34$};
                    \node at (-0.2,-1.6) {$j_5 = 55$};
                    \node at (-1.7,-0.4) {$j_6 = 71$};
        }
      \end{scope}
      \begin{scope}[xshift= 5 cm]
        \def\crater{7}
        \foreach \i in {1,...,\crater} {
          \draw[fill] (360/\crater*\i:\diameter) circle (1pt);
          \draw (360/\crater*\i : \diameter) -- (360/\crater*\i+360/\crater : \diameter);
                    \node at (0,0) {$\F_{173}$};
                    \node at (-1.7, 0.6) {$j_0 = 2$};
                    \node at (-0.3, 1.6) {$j_1 = 162$};
                    \node at ( 1.2, 1.3) {$j_2 = 36$};
                    \node at ( 1.8, 0.0) {$j_3 = 117$};
                    \node at ( 1.2,-1.3) {$j_4 = 134$};
                    \node at (-0.4,-1.6) {$j_5 = 116$};
                    \node at (-1.7,-0.6) {$j_6 = 167$};
        }
      \end{scope}
      \begin{scope}[xshift= 7.7 cm]
      \node at (0, -1.5) {$\overrightarrow{CRT}$};
      \end{scope}
      \begin{scope}[xshift= 11 cm]
        \def\crater{7}
        \foreach \i in {1,...,\crater} {
          \draw[fill] (360/\crater*\i:\diameter) circle (1pt);
          \draw (360/\crater*\i : \diameter) -- (360/\crater*\i+360/\crater : \diameter);
                    \node at (0,0) {$\Z_{14359}$};
                    \node at (-1.9, 0.7) {$j_0 = 12631$};
                    \node at (-0.3, 1.6) {$j_1 = 7601$};
                    \node at ( 1.2, 1.3) {$j_2 = 1766$};
                    \node at ( 2.0, 0.0) {$j_3 = 4096$};
                    \node at ( 1.2,-1.3) {$j_4 = 7919$};
                    \node at (-0.4,-1.6) {$j_5 = 2711$};
                    \node at (-1.9,-0.7) {$j_6 = 1897$};
        }
      \end{scope}
    \end{tikzpicture}
    \caption{A representation of $\CL(-251)$ by a $3$-isogeny volcano over $\Z_{14359}$ of size $h(-251)=7$. The $\F_{83}$ part is taken from \cite{cryptoeprint:2006:145}. %Let $j_0 = \CRT(15, 2; 83, 173) = 12631$ represent the identity. Then $j_1 = 7601$ and $j_6= 1897$ represent the ideal classes $[(3, b, \cdot)]$ and $[(3, -b, \cdot)]$. 
    %From the integers over $\F_{83}$ and $F_{173}$. Let $j_0 = \CRT(15, 2)$. [15, 48, 23, 29, 34, 55, 71]; over $\F_{173}$: [2, 162, 36, 117, 134, 116, 167]. Over $N = 14359$: [12631, 7601, 1766, 4096, 7919, 2711, 1897]. 
    }\label{fig:volcano_CRT}
\end{figure}

==> fig_volcano_subgroup.tex <==

\begin{figure}
  \centering
    \begin{tikzpicture}
      \def\angleshift{72}
      \def\n{3}
      \foreach \i in {0,...,\n} {
        \pgfmathparse{360/(\n+7)*(3/2-\i) + \angleshift}
        \let\angle\pgfmathresult
        \draw (\angle:2.5) node (E\i) {$j_\i$};
      }
        \pgfmathparse{360/(\n+7)*(3/2+1) + \angleshift}
        \let\angle\pgfmathresult
        \draw (\angle:2.5) node (E-1) {$j = ~ ?$};
      \foreach \i in {0,...,2} {
        \pgfmathparse{int(mod(\i+1, \n+1))}
        \let\j\pgfmathresult
        \draw (E\i) edge[->,bend right=18] node[auto,swap] {\scriptsize$\phi_{\i,\j}$} (E\j);
      }
      \foreach \i in {0,...,2} {
        \pgfmathparse{int(mod(\i+1, \n+1))}
        \let\j\pgfmathresult
        \draw (E\j) edge[->,bend right=18] node[auto,swap] {\scriptsize$\phi_{\j,\i}$} (E\i);
      }
        \draw (E0) edge[dashed,->,bend right=18] node[auto,swap] {\scriptsize$\phi_{0,-1} = ~?$} (E-1);
    \end{tikzpicture}
   \caption{ A pictorial description of the $(\ell, \ell^2)$-isogenous neighbor problem. }
  \label{fig:volcano_subgroup}
\end{figure}
